Navigating Around the Algebraic Jungle of QCD: Efficient Evaluation of Loop Helicity Amplitudes

A method is developed whereby spinor helicity techniques can be used to simplify the calculation of loop amplitudes. This is achieved by using the Feynman-parameter representation where the offending off-shell loop momenta do not appear. Background Feynman gauge also helps to simplify the calculations. This method is applicable to any Feynman diagram with any number of loops as long as the external masses can be ignored, and it is at least as efficient as the string technique in the special circumstances when the latter can be used. In order to minimize the very considerable algebra encountered in non-abelian gauge theories, graphical methods are developed for most of the calculations. This enables the large number of terms encountered to be organized visually in the Feynman diagram without the necessity of having to write down any of them algebraically. A one-loop four-gluon amplitude in a particular helicity configuration is computed explicity to illustrate the method.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%=========================================================
%postscript file
%this postscript file contains the 14 figures for the
%paper `NAVIGATING AROUND THE ALGEBRAIC JUNGLE OF QCD:
%EFFICIENT EVALUATION OF LOOP HELICITY AMPLITUDES',
%by C.S. Lam

%!PS-Adobe-2.0

/arrowdict 14 dict def
arrowdict begin
 /mtrx matrix def
end

/arrow
 { arrowdict begin
    /headlength exch def
    /halfheadthickness exch 2 div def
    /halfthickness exch 2 div def
    /tipy exch def /tipx exch def
    /taily exch def /tailx exch def



    /dx tipx tailx sub def
    /dy tipy taily sub def
    /arrowlength dx dx mul dy dy mul add
      sqrt def
    /angle dy dx atan def
    /base arrowlength headlength sub def


    /savematrix mtrx currentmatrix def

    tailx taily translate
    angle rotate


    0 halfthickness neg moveto
    base halfthickness neg lineto
    base halfheadthickness neg lineto
    arrowlength 0 lineto
    base halfheadthickness lineto
    base halfthickness lineto
    0 halfthickness lineto
    closepath

    savematrix setmatrix
    end
  }def


/m{moveto}def
/r {rotate} def
/rm {rmoveto} def
/t {translate} def

/h{ 40 0 rlineto} def
/hr{40 0 rlineto -40 0 rm} def
/u{ 90 r 30 0 rlineto -30 0 rmoveto -90 r } def
/d{ -90 r 30 0 rlineto -30 0 rmoveto 90 r} def

/out{20 r 90 0 m 30 0 rlineto 0 0 m} def
/in{20 r 90 0 m -30 0 rlineto 0 0 m} def

/uu{20 0 rm 0 20 rlineto 0 -20 rm} def
/dd{20 0 rm 0 -20 rlineto 0 20 rm} def



/a{stroke 0 0 60 0 40 arc stroke 40 r} def
/al{stroke 0 0 30 0 120 arc stroke 120 r}def
/alt{stroke 4 setlinewidth 0 0 30 0 120 arc stroke 0 0 m
60 r 30 -6 30 6 1 8 10 arrow fill stroke 1 setlinewidth 60 r}def
/altr{stroke 4 setlinewidth 0 0 30 0 120 arc stroke 0 0 m
60 r 30 6 30 -6 1 8 10 arrow fill stroke 1 setlinewidth 60 r}def
/aq{stroke 0 0 60 0 38 arc stroke 38 r} def
/aqq{stroke 0 0 60 0 38 arc stroke 38 r} def
/ar{0 0 m 40 0 lineto stroke 0 0 m} def
/are{ar stroke 50 0 10 0 360 arc -90 r (A) -5 45 fb 90 r
 0 0 m} def
/as{stroke 0 0 30 0 100 arc stroke 100 r 30 0 t dot -30 0 t 20 r}def
/ass { 0 0 m 20 r 30 0 t newpath dot -30 0 t 0 0 30 0 100 arc stroke
 100 r}def /dot{0 0 3 0 360 arc closepath gsave fill grestore} def
/asa{0 0 60 0 30 arc  30 r 60 0 t stroke dot -60 0 t 0 0 moveto 10 r

} def
/assa{0 0 moveto 10 r 60 0 t stroke dot -60 0 t  0 0 60 0 30 arc 30
r} def
/asss{0 0 moveto 10 r 60 0 t stroke  dot -60 0 t 0 0 60 0 20 arc  20
r
60 0 t stroke dot -60 0 t 0 0 moveto 10 r} def
/ca{ newpath 50 0 10 0 360 arc -90 r stroke (A) -5 45 fb 90 r
 0 0 m} def
/cas{ newpath 45 0 5 0 360 arc -90 r stroke (A) -3.5 42.2 fs 90 r
 0 0 m} def

/cc{ newpath 45 0 5 0 360 arc -90 r stroke  90 r
 0 0 m} def

/cross{-40 0 m 40 0 lineto 0 40 m 0 5 lineto  0 -5 m 0 -40 lineto
stroke
0 0 5 90 -90 arcn stroke 0 0 m} def
/el{0 0 30 0 0 4 10 arrow gsave fill grestore 50 0 rlineto 0 0
moveto} def
/es{10 0 translate 0 0 moveto dot

40 0 lineto -10 0 translate 0 0 moveto} def
/ex{ 50 0 rlineto 0 0 moveto} def
/fer{3 setlinewidth -40 0 m 40 0 lineto stroke 1 setlinewidth
stroke
-20 0 -30 0 2 10 10 arrow fill 30 0 20 0 2 10 10 arrow fill
0 0 m} def
/gh{-40 0 m 40 0 lineto [7] 0 setdash stroke []0 setdash
-20 0 -30 0 .5 4 5 arrow fill 30 0 20 0 .5 4 5 arrow fill
0 0 m} def
/il{55 0 lineto 55 0 translate 0 0 moveto} def
/ilt{stroke 4 setlinewidth 0 0 m 55 0 lineto stroke
20 0 30 0 1 8 10 arrow fill stroke 55 0 t 0 0 m stroke 1
setlinewidth}def
/iltr{stroke 4 setlinewidth 0 0 m 55 0 lineto stroke
30 0 20 0 1 8 10 arrow fill stroke 55 0 t 0 0 m stroke 1
setlinewidth}def
/is{45 0 lineto 45 0 translate 0 0 moveto dot 10 0 translate 0 0
moveto} def
/iss{10 0 translate 0 0 moveto dot 45 0 lineto 45 0 translate 0 0
moveto} def
/isss{10 0 translate 0 0 moveto dot 35 0 lineto 35 0 translate
dot 10 0 translate 0 0 moveto} def
/l{0 0 m 40 0 rlineto 0 0 m stroke}def
/la{stroke 0 0  40 0 0 4 10 arrow fill stroke}def
/ll{30 0 t 0 0 m 40 0 lineto stroke -30 0 t 0 0 m}def
/lla{stroke 30 0 t 0 0  40 0 0 4 10 arrow fill stroke -30 0 t 0 0
m}def
/ls{40 0 t  newpath dot 30 0 lineto stroke -40 0 t 0 0 m}def
/lss{10 0 t  newpath dot 30 0 lineto stroke -10 0 t 0 0 m}def
/quad{round 180 r round 180 r} def
/ray{ 60 0 t 0 0 moveto 50 0 rlineto  -60 0 t } def
/rays{ 60 0 t es -60 0 t } def
/rayr{60 0 t 0 0 moveto -15 r 50 0 rlineto 15 r -60 0 t} def
/rayl{60 0 t  0 0 moveto 15 r 50 0 rlineto -15 r -60 0 t} def
/round{40 0 m 10 0 lineto 0 0 0 10 5 arct  0 40 lineto stroke
0 0 m} def
/sarrow {3 copy -1 mul 6 1 roll -1 mul 6 1 roll -1 mul 4 1 roll

translate 0 0 moveto rotate  0 0 15 0 0 2 6 arrow
fill stroke rotate translate} def
/triple{
 0 0 m 40 0 lineto stroke
120 r
0 0 m 40 0 lineto stroke
120 r
10 0 t stroke dot 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m 120 r} def



/cb{/Courier-BoldOblique
 findfont 20 scalefont setfont moveto show} def

/cbs{/Courier-BoldOblique
 findfont 15 scalefont setfont moveto show} def

/cbb{/Courier-BoldOblique
 findfont 30 scalefont setfont moveto show} def

/fb {/Times-Roman findfont 15 scalefont setfont moveto    show
 } def
/fbb {/Times-Roman findfont 18 scalefont setfont moveto    show
 } def
/fs {/Times-Roman findfont 10 scalefont setfont moveto    show
 } def
/gkb{/Symbol findfont 20 scalefont setfont moveto  show} def
/itb{/Times-Italic findfont 20 scalefont setfont moveto show} def
/itm{/Times-Italic findfont 15 scalefont setfont moveto show} def
/its{/Times-Italic findfont 10 scalefont setfont moveto show} def










%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Fig. 1

350 650 t
0 0 moveto
1.5 1.5 scale
45 r
el
135 r
il
-45 r
el
135 r
il
-45 r
el
135 r
il
-45 r
el
135 r
il
stroke
-90 r
%
-90 15 -20  sarrow
0 -35 15  sarrow
90 -70 -35  sarrow
180 -20 -70  sarrow

(p)38 43 fb
(p)-107 43 fb
(p)-107 -92 fb
(p)38 -92 fb
(2) 45 35 fs
(1) -100 35 fs
(4) -100 -100 fs
(3) 45 -100 fs

(2) -30 20 fs
(1) -80 -30 fs
(4) -30 -85 fs
(3) 23 -30 fs
((a)) -35 -120 itm

%++++++++++++++++++++++++



-20 -250 t
0 0 m
lla
al
lla
al
lla
al
closepath
60 r
-90 35 0 sarrow
(1) 40 -8 fs
120 r
-90 35 0 sarrow
(3) 40 -8 fs
120 r
-90 35 0 sarrow
(2) 40 -8 fs
60 r

(p)-53 -68 fb
(2) -45 -75 fs
(p) -53 73 fb
(3) -45 65 fs

((b))-13 -100 itm

(Fig. 1) -35 -160 cbs          %figure no


stroke

 showpage


%--------------------------------------------
%Fig. 2

100 700 t
0 0 m
90 r
ar
120 r
ar 120 r ar 30 r
(1) 0 45 fs
(2)40 -30 fs
(3) -45 -30 fs
((a))-15 -60 itb


200 0 t
0 0 m
90 r
are
120 r
ar
120 r
ar
30 r
(1) 0 65 fs
(2)40 -30 fs
(3) -45 -30 fs
((b))-15 -60 itb

200 0 t
0 0 m
ar
90 r
ar
90 r
ar
90 r
ar
90 r
(1) 0 45 fs
(2) 45 -5 fs
(4) -50 -5 fs
(3) 5 -40 fs
((c))-15 -60 itb

-400 -200 t
0 0 m
90 r
are
90 r
ar
90 r
are
90 r
ar
(1) 0 65 fs
(2) 45 -5 fs
(4) -50 -5 fs
(3) 0 -70 fs
((d))-50 -40 itb


200 0 t
0 0 m
90 r
ar
-90 r
gh
(1) 0 45 fs
(2) 45 -5 fs
(3) -50 -5 fs
((e)) -15 -40 itb

200 0 t
0 0 m
90 r
are
stroke
-90 r
gh
(1) 0 65 fs
(2) 45 -5 fs
(3) -50 -5 fs
((f))-15 -40 itb

-400 -200 t
0 0 m
60 r
ar
60 r
are
stroke
-120 r
gh
(1) -35 60 fs
(2) 25  40 fs
(4) -50 -5 fs
(3) 45 -5 fs
((g))-15 -40 itb


200 0 t
0 0 m
60 r
are
60 r
are
stroke
-120 r
gh
(1) -35 60 fs
(2) 30  60 fs
(4) -50 -5 fs
(3) 45 -5 fs
((h))-15 -40 itb


200 0 t
0 0 m
90 r
ar
-90 r
fer
(1) 0 45 fs
(2) 45 -5 fs
(3) -50 -5 fs
((i))-15 -40 itb

(Fig. 2) -250 -200 cb       %figure no
stroke
showpage

%-----------------------------------
%Fig. 3


.73 .62 scale
newpath
100 1150 t
0 0 m
210 r
triple
-120 r
-90 r
(1) 0 55 fs
(2)40 -30 fs
(3) -45 -30 fs
(p   p )-20 -50 itb
(  2     3)-20 -60 fb
(   \055)-20 -50 gkb
((a))-15 -90 itb


200 0 t
0 0 m
210 r
triple
-120 r
ca
-90 r
(1) 0 65 fs
(2)40 -30 fs
(3) -45 -30 fs
(p   p )-20 -50 itb
(  2     3)-20 -60 fb
(   \055)-20 -50 gkb
((b))-15 -90 itb


200 0 t
0 0 m
90 r
triple
ca
-90 r
(1) 0 65 fs
(2)40 -30 fs
(3) -45 -30 fs
(  2p)-20 -50 itb
(       1)-20 -60 fb
(\055)-20 -50 gkb
((c)) -15 -90 itb


 200 0 t
0 0 m
-30 r
triple

120 r
ca
-90 r
(1) 0 65 fs
(2)40 -30 fs
(3) -45 -30 fs
(  2p)-20 -50 itb
(       1)-20 -60 fb
(\053)-20 -50 gkb

((d)) -15 -90 itb


-600 -200 t
cross

90 r

90 r

180 r
(1) 0 55 fs
(2) 55 -5 fs
(3) 10 -40 fs
(4) -60 -5 fs
(\053)-10 -60 gkb
( 2) -5 -60 itb
((e))-15 -90 itb

200 0 t
quad

90 r

-90 r
(  1) -10 -60 itb
(\055) -10 -60 gkb
((f)) -15 -90 itb

200 0 t

quad
90 r
ca
-180 r
ca
90 r

(  0) 10 -60 itb
((g)) -15 -90 itb




200 0 t

quad
180 r
quad
-90 r
ca
-90 r
ca

(  2) -10 -60 itb
(\055) -10 -60 gkb
((h)) -15 -90 itb

-600 -200 t
90 r 10 0 t stroke dot 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m -90 r
stroke
gh
(1) 0 45 fs
(2) 45 -5 fs
(3) -52 -5 fs
(  p)-20 -20 itb
(     3)-20 -30 fb
((i)) -15 -90 itb


200 0 t
1 setlinewidth

-90 r 10 0 t stroke dot 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m 90 r
stroke
gh
stroke
(1) 0 -55 fs
(2) 45 -5 fs
(3) -52 -5 fs
(  p)-20 -90 itb
(     3)-20 -100 fb
(\055)-20 -90 gkb
((j))-60 -60 itb

200 0 t
90 r 10 0 t stroke dot 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m -90 r
stroke
gh
90 r
ca
-90 r
(1) 0 65 fs
(2) 45 -5 fs
(3) -52 -5 fs
(p   p )-20 -20 itb
(  3     2)-20 -30 fb
(   \055)-20 -20 gkb
((k))-15 -60 itb




200 0 t
-90 r 10 0 t stroke dot 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m 90 r
stroke
gh
stroke
-90 r
ca
90 r
(1) 0 -70 fs
(2) 45 -5 fs
(3) -52 -5 fs
(  p    p )-30 -90 itb
(     3      2)-30 -100 fb
(\055   \053)-30 -90 gkb
((l))-60 -60 itb


-600 -200 t
0 0 m
45 r
round
90 r
ca
-135 r
gh
(  1) -10 -40 itb
(\053) -10 -40 gkb
((m))-15 -75 itb


200 0 t
45 r
40 0 m
-40 0 lineto
stroke
180 r
ca
-225 r
gh
(  1) -10 -40 itb
(\055) -10 -40 gkb
((n))-15 -75 itb

200 0 t
135 r
ca
40 0 m
-40 0 lineto
stroke
-135 r
gh
(  1) -10 -40 itb
(\055) -10 -40 gkb
((o))-15 -75 itb

200 0 t
-135 r
round
ca
135 r
gh
(  1) -10 -40 itb
(\053) -10 -40 gkb
((p))-15 -75 itb






-600 -200 t
0 0 m
45 r
round
90 r
ca
-90 r
ca
-45 r
gh
(  1) -10 -40 itb
(\053) -10 -40 gkb
((q))-15 -75 itb

200 0 t
45 r
40 0 m
-40 0 lineto
stroke
ca
stroke
180 r
ca
-225 r
gh
(  2) -10 -40 itb
(\055) -10 -40 gkb
((r))-15 -75 itb

200 0 t
135 r
ca
40 0 m
-40 0 lineto
stroke
180 r
ca
45 r
gh
(  2) -10 -40 itb
(\055) -10 -40 gkb
((s))-15 -75 itb

200 0 t
-135 r
round
ca
90 r
ca
45 r
gh
(  1) -10 -40 itb
(\053) -10 -40 gkb
((t))-15 -75 itb

-300 -200 t
90 r 10 0 t stroke dot 0 0 m 30 0 lineto
stroke -10 0 t 0 0 m -90 r
90 r  -90 r
stroke
fer
stroke
(g)-5 -20 gkb
((u)) -15 -60 itb


(Fig. 3)200 -5 cbb     %figure no
stroke
showpage

%----------------------------------------
%Fig. 4

newpath
.95 .95 scale
80 650 t
0 0 m
h
u
h
d
h
90 r
h
u
h
-105 r
hr
30 r
hr
75 r
h
-120 0 rmoveto
-90 r
h
u
h
d
h
30 r
h u h 105 r 35 0 rlineto -35 0 rm -180 r 30 0 rlineto -30 0 rm 75 r h
-120 0 rmoveto
-60 r
h u h u h
30 r

(1) -15 -5 fb

(2) 40 35 fb

(16) 80 -45 fb

(3) 75 35 fb

(6) 165 65 fb

(5) 165 90 fb
(4) 120 125 fb
(7) 160 35 fb
(15) 200 -45 fb
240 0 t
30 r
(8) 40 35 fb
(9) 75 35 fb
(10) 125 -5 fb
(11) 85 -45 fb
0 0 m
-60 r
(12) 40 35 fb
(13) 80 35 fb
(14) 125 -5 fb
30 r
-300 0 t
(Tr{(1)(2)(3)\264\264(14)(15)(16)}) 220 120 cb
(Fig. 4) 500 -5 cb       %figure no
stroke

%++++++++++++++++++++++++++++++++

% Fig. 5

100 -200 t
0 0 m
.8 .6 scale
h u h d h  d h u h u h

40 0 rm
 h u h d h d h


(A) 255 -5 fb


stroke
2 setlinewidth
120 -60 m
-120 0 rlineto
0 0 60 -90 90 arcn
160 0 rlineto
[10] 0 setdash
stroke
120 -60 60 -60 1 8 20 arrow  fill
0 60 60 60 1 8 20 arrow fill
(X) 80 80 cb

320 60 m
120 0 rlineto
440 0 60 90 -90 arcn
-120 0 rlineto
stroke
[] 0 setdash
320 60 380 60 1 8 20 arrow  fill
440 -60 380 -60 1 8 20 arrow fill

(Y) 380 80 cb
stroke
1.25 1.6 scale
(Tr{XY}) 0 80 cb
(Fig. 5) 410 -5 cb         %figure no
%++++++++++++++++++++++++++++++++++
%% Fig. 6

-30 -250 t
0 0 m
.4 .5 scale
h
40 0 t
90 r
h u h u h d h

0 0 m
-90 r
180 0 t
0 0 m
-90 r
h u h d h u h
0 0 m
90 r
180 0 t
0 0  m
90 r
h d h d h u h
0 0 m
-90 r
stroke
4 setlinewidth
-440 0 t
0 0 m
520 0 lineto
stroke
480 0 140  0 1 10 30 arrow fill
480 0 360 0 1 10 30 arrow fill

1 setlinewidth
30 40 m
0 120 rlineto
80 160 50 180 0 arcn
0 -110 rlineto
130 0 rlineto
260 0 50 90 0 arcn
0 -160 rlineto
260 -160 50 0 180 arcn
0 160 rlineto
230 0 20 180 90 arcn
160 0 rlineto
0 160 rlineto
440 160 50 180 0 arcn
0 -120 rlineto
[10] 0 setdash
stroke
[] 0 setdash
30 80 30 120 1 10 30 arrow fill
130 160 130 120 1 10 30 arrow fill
150 50 190 50 1 10 30 arrow fill
310 -40 310 -80 1 10 30 arrow fill
210 -80 210 -40 1 10 30 arrow fill
260 20 300 20 1 10 30 arrow fill
390 80 390 120 1 10 30 arrow fill
490 120 490 80 1 10 30 arrow fill

(X) 80 220 cb (1) 95 214 cb
(X) 440 220 cb (3) 455 214 cb
(X) 260 -230 cb (2) 275 -236 cb
(A) 80 -20 itb (1) 95 -26 fb
(A) 270 -20 itb (2) 285 -26 fb
(A) 440 -20 itb (3) 455 -26 fb
2.5 2 scale
(X X X) 0 140 cb
(   1     2    3) 0 135 fb
(Fig. 6) 70 -140 cb            %figure no


.4 .5 scale

%++++++++++++++++++++++++++++++

% Fig. 7


600 120 t
0 0 m
4 setlinewidth
60 0 lineto 60 0 rm 340 0 lineto 60 0 rm 520 0 lineto
stroke
200 0 140  0 1 10 30 arrow fill
480 0 420 0 1 10 30 arrow fill
0 -200 m

60 -200 lineto 60 0 rm 340 -200 lineto 60 0 rm 520 -200 lineto
stroke
200 -200 140  -200 1 10 30 arrow fill
480 -200 420 -200 1 10 30 arrow fill

1 setlinewidth
260 -200 t
0 0 m
90 r
h u h u h d h d h

stroke
-90 r
-260 200 t
0 20 m
300 0 rlineto
300 0 20 90 0 arcn
0 -160 rlineto
340 -160 20 180 270 arc
180 0 rlineto
0 -180 m
180 0 rlineto
180 -160 20 270 360 arc
0 160 rlineto
260 0 60 180 90 arcn
260 0 rlineto
[10] 0 setdash
stroke
[] 0 setdash
100 20 140  20 1 10 30 arrow fill
360 60 400 60 1 10 30 arrow fill
80 -180 120 -180 1 10 30 arrow fill
380 -180 420 -180 1 10 30 arrow fill
200 -120 200 -80 1 10 30 arrow fill
320 -80 320 -120 1 10 30 arrow fill

(U) 85 -5 cb
(Z) 365 -5 cb
(X) 85 -205 cb
(W) 365 -205 cb
(Y) 220 -100 cb
(V) 280 -140 cb

 (B)260 5 fb
 (A)260 -215 fb

2.5 2 scale
(XYZ  UVW) 0 60 cb
(        \304) 0 58 gkb

(Fig. 7) 70 -160 cb     %figure no
.4 .5 scale

stroke
showpage

%-------------------------
%Fig. 8
100 550 t
0 0 m
4 setlinewidth
60 0 lineto 40 0 rm 80 0 rlineto 60 0 rlineto 80 0 rlineto 40 0 rm
60 0 rlineto
stroke
60 0 20  0 1 10 30 arrow fill
400 0 340 0 1 10 30 arrow fill
(X) 75 -5 cb
(Z) 323 -5 cb
(A) 105 5 fb
(B) 303 5 fb
stroke
1 setlinewidth
210 0 90 0 180 arc

210 0 t
out out in in out in in out
-160 r
0 0 m


-80 0 t
0 0 m
uu
uu
uu

40 0 rlineto
uu
uu
(Y) 90 95 cb
(U) 65 60 cb
(V) 90 5 cb

stroke
[10]0 setdash
-120 10 m

60 0 rlineto
stroke
-60 15 5 270 0 arc
80 0 130 170 10 arcn
stroke
215 15 5 180 270 arc
60 0 rlineto
stroke
80 40 15 0 360 arc
stroke
[] 0 setdash
-100 10 -90 10 1 8 10 arrow fill
stroke
240 10 250 10 1 8 10 arrow fill
stroke
75 130 85 130 1 8 10 arrow fill
stroke
95 35 95 45 1 8 10 arrow fill
stroke
65 45 65 35 1 8 10 arrow fill
(XYZ Tr(UV))10 -50 cb

(Fig. 8) 30 -100 cb      %figure no
-130 0 t

%++++++++++++++++++++++++++++++++++++++++++
% Fig. 9

0 -300 t

0 0 m
420 0 rlineto
stroke

210 0 90 0 180 arc

210 0 t
out out in in out in in out
-160 r
0 0 m


-210 0 t
0 0 m
uu
uu
dd dd dd
20 0 rm dd dd uu uu dd dd uu uu 20 0 rm dd uu uu uu dd

40 0 rlineto

(R) 65 5 cb
(S) 220 95 cb
(A) 305 5 fb
(X) 190 70 cb
(Y) 230 5 cb
(T) 400 5 cb
(U) 190 -20 cb

stroke
130 0 t
[10]0 setdash
-140 25 m

75 0 rlineto
stroke
-60 30 5 270 0 arc
80 0 130 160 20 arcn
stroke
220 30 5 180 270 arc
95 0 rlineto
stroke
80 40 15 0 360 arc
stroke
-140 -25 m
460 0 rlineto
stroke
-140 0 25 90 270 arc
320 0 25 -90 90 arc
stroke
[] 0 setdash
-100 25 -90 25 1 8 10 arrow fill
stroke
-90 -25 -100 -25 1 8 10 arrow fill
250 -25 240 -25 1 8 10 arrow fill
240 25 250 25 1 8 10 arrow fill
stroke
75 130 85 130 1 8 10 arrow fill
stroke
95 35 95 45 1 8 10 arrow fill
stroke
65 45 65 35 1 8 10 arrow fill
345 5 345 -5 1 8 10 arrow fill
-165 -5 -165 5 1 8 10 arrow fill
(Tr(RSTU) Tr(XY))-25 -70 cb
 (Fig. 9) 30 -140 cb      %figure no

stroke
showpage

%------------------------
%Fig. 10
150 500 t
newpath
a
rays
a
rays
asa
ray
a
rays
a
rays
a
rays
a
rays
a
rays
a
rays
(1) 120 -5 fb
(A) -50 -5 fb
%++++++++++++++++++++

300 0 t

ray
assa
rays
asa
ray
a
rays
a
ray
assa
rays
a
rays
a
rays
a
ray
assa
(1) 120 -5 fb
(D) 42 -15 fb
(C) -30 40 fb
(C') 30  25 fb
%+++++++++++++++++++++++
-150 -220 t
ray
a
rays
a
rays
asa
ray
aq
rayr
4 r
rayl
aqq
rays
a
rays
asa
ray
a
rays
asa
(1) 120 -5 fb
(B) 30 -35 fb
(C) -40 30 fb
(Fig. 10) -35 -200 cb      %figure no
stroke
showpage

%-----------------------------
%Fig. 11

130 520 t
0 0 m
ll
al
lla
al
lla
al
closepath
70 0 t
0 0 m
60 r
la
-120 r
la
60 r
-70 0 t

(2)95 40 fb

(3) 95 -45 fb
(4) -45 -75 fb

(1) -45 65 fb
((a))20 -80 itb

300 0 t
0 0 m
ll
al
lla
al
lla
al
closepath
70 0 t
0 0 m
60 r
la
-120 r
la
60 r
-70 0 t

(1)95 40 fb

(2) 95 -45 fb
(3) -45 -75 fb

(4) -45 65 fb
((b))20 -80 itb







-180 -180 t
0 0 m
120 r
la
120 r
la
120 r
0 0 m
30 0 lineto
stroke
50 0 t
0 0 20 0 360 arc
20 0 t
30 0 lineto
30 0 t
0 0 m
60 r
la
-120 r
la
60 r

(2)25 40 fb

(3) 25 -45 fb
(4) -130 -45 fb

(1) -130 40 fb
((c))-65 -70  itb
(Fig. 11) -95 -170 cb       %figure no

stroke
showpage

%---------------------------
%Fig. 12

.85 .85 scale
160 800 t
0 0 moveto
45 r
el
135 r
il
-45 r
el
135 r
il
-45 r
el
135 r
il
-45 r
el
135 r
il
stroke
-90 r
%
-90 15 -20  sarrow
0 -35 15  sarrow
90 -70 -35  sarrow
180 -20 -70  sarrow

(2  (1)) 40 45 fb (  +)40 50 fb
(1  (2)) -115 45 fb(  -)-115 50 fb
(4  (1)) -115 -110 fb(  +)-115 -105 fb
(3  (1)) 40 -110 fb(  +)40 -105 fb

(2) -30 20 fs
(1) -80 -30 fs
(4) -30 -85 fs
(3) 23 -30 fs

%++++++++++++++++++++++++++++++++++++

%box1

200 0 t
0 0 moveto
45 r
es
135 r
il
-45 r
es
135 r
il
-45 r
es
135 r
il
-45 r
es
135 r
il
stroke
-90 r
(1) -30 -33 fb

%++++++++++++++++++++++++++++++++++++

%box2

200 0 t
0 0 moveto
45 r
ex
135 r
il
-45 r
es
135 r
is
-45 r
ex
135 r
is
-45 r
ex
135 r
is
stroke
-90 r
(2) -30 -33 fb

%++++++++++++++++++++++++++++++++
%box3

-400 -200 t
0 0 moveto
45 r
ex
135 r
iss
-45 r
es
135 r
il
-45 r
ex
135 r
iss
-45 r
ex
135 r
iss
stroke
-90 r
(3) -30 -33 fb

%++++++++++++++++++++++++++
%box4

200 0 t
0 0 moveto
45 r
es
135 r
il
-45 r
es
135 r
is
-45 r
ex
135 r
is
-45 r
ex
135 r
il
stroke
-90 r
(4) -30 -33 fb

%+++++++++++++++++++++++++++++++++

%box5

200 0 t
0 0 moveto
45 r
es
135 r
il
-45 r
es
135 r
il
-45 r
ex
135 r
iss
-45 r
ex
135 r
iss
stroke
-90 r
(5) -30 -33 fb

%++++++++++++++++++++++++++++++++++

%box6

-400 -200 t
0 0 moveto
45 r
ex
135 r
iss
-45 r
es
135 r
il
-45 r
ex
135 r
iss
-45 r
es
135 r
il
stroke
-90 r
(6) -30 -33 fb

%+++++++++++++++++++++++++++++++++++
%box7

200 0 t
0 0 moveto
45 r
ex
135 r
il
-45 r
es
135 r
is
-45 r
ex
135 r
il
-45 r
es
135 r
is
stroke
-90 r
(7) -30 -33 fb

%++++++++++++++++++++++++++++++++++
%box8

200 0 t
0 0 moveto
45 r
ex
135 r
il
-45 r
es
135 r
il
-45 r
es
135 r
is
-45 r
ex
135 r
is
stroke
-90 r
(8) -30 -33 fb

%+++++++++++++++++++++++++++++++++
%box9

-400 -200 t
0 0 moveto
45 r
ex
135 r
iss
-45 r
es
135 r
il
-45 r
es
135 r
il
-45 r
ex
135 r
iss
stroke
-90 r
(9) -30 -33 fb

%+++++++++++++++++++++++++++++++++
%box 10

200 0 t
0 0 moveto
45 r
es
135 r
50 0 t
0 0 m
-45 r
es
135 r
50 0 t
0 0 m
-45 r
es
135 r
50 0 t
0 0 m
-45 r
es
135 r
50 0 t
0 0 m
stroke
-90 r

[10]0 setdash
0 0 m
-50 0 lineto
-50 0 t
0 0 m
90 r
-50 0 lineto
-50 0 t
0 0 m
90 r
-50 0 lineto
-50 0 t
0 0 m
90 r
-50 0 lineto
-50 0 t
0 0 m
90 r
stroke
[] 0 setdash
-30 0 -20 0 1 4 10 arrow fill stroke
-50 0 t
90 r
-30 0 -20 0 1 4 10 arrow fill stroke
-50 0 t 90 r
-30 0 -20 0 1 4 10 arrow fill stroke
-50 0 t 90 r
-30 0 -20 0 1 4 10 arrow fill stroke
-50 0 t 90 r

(10)-30 -33 fb

%++++++++++++++++++++++++++++++
%box 11

200 0 t
0 0 moveto
45 r
es
135 r
50 0 t
0 0 m
-45 r
es
135 r
50 0 t
0 0 m
-45 r
es
135 r
50 0 t
0 0 m
-45 r
es
135 r
50 0 t
0 0 m
stroke
-90 r

[10]0 setdash
0 0 m
-50 0 lineto
-50 0 t
0 0 m
90 r
-50 0 lineto
-50 0 t
0 0 m
90 r
-50 0 lineto
-50 0 t
0 0 m
90 r
-50 0 lineto
-50 0 t
0 0 m
90 r
stroke
[] 0 setdash
-20 0 -30 0 1 4 10 arrow fill stroke
-50 0 t
90 r
-20 0 -30 0 1 4 10 arrow fill stroke
-50 0 t 90 r
-20 0 -30 0 1 4 10 arrow fill stroke
-50 0 t 90 r
-20 0 -30 0 1 4 10 arrow fill stroke
-50 0 t 90 r

(11)-30 -33 fb


1.1 1.1 scale
(Fig. 12) -245 -150 cb        %figure no
showpage

%------------------------------
%Fig. 13

.95 .95 scale
100 700 t
0 0 m
ll
al
lla
al
lla
al
closepath
60 r
-90 35 0 sarrow
(1) 40 -8 fs
120 r
-90 35 0 sarrow
(3) 40 -8 fs
120 r
-90 35 0 sarrow
(2) 40 -8 fs
60 r

70 0 t
0 0 m
60 r
la
-120 r
la
60 r
-70 0 t

(4)95 40 fb

(1) 95 -45 fb
(2) -45 -75 fb

(3) -45 65 fb

%++++++++++++++++++++++++++++
%vertex 1

200 0 translate
0 0 m
ls
al
ls
al
ls
al
closepath
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(1) 0 -5 fb
%++++++++++++++++++++++++++
%vertex 2

200 0 translate
0 0 m
ls
al
ll
ass
ll
ass
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(2) 0 -5 fb
%++++++++++++++++++++++++++++
%vertex 3

-400 -150 translate
0 0 m
ls
as
ll
as
ll
al
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(3) 0 -5 fb
%++++++++++++++++++++++++++++++
%vertex 4

200 0 translate
0 0 m
ll
as
ll
as
ll
as
closepath
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(4) 0 -5 fb
%+++++++++++++++++++++++++++++
%vertex 5

200 0 translate
0 0 m
ll
al
ls
as
ll
as
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(5) 0 -5 fb
%+++++++++++++++++++++++++++
%vertex 6

-400 -150 translate
0 0 m
ll
al
ls
al
ls
as
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(6) 0 -5 fb
%++++++++++++++++++++++++++
%vertex 7

200 0 translate
0 0 m
ll
ass
ll
ass
ll
ass
closepath
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(7) 0 -5 fb
%+++++++++++++++++++++++++++++
%vertex 8

200 0 translate
0 0 m
ll
ass
ll
ass
ls
al
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(8) 0 -5 fb
%++++++++++++++++++++++++++++++
%vertex 9

-400 -150 translate
0 0 m
ll
ass
ls
al
ls
al
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(9) 0 -5 fb
%+++++++++++++++++++++++++++++++
%vertex 10

200 0 t
0 0 m
ll
as
ll
al
ls
as
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(10) -6 -5 fb
%+++++++++++++++++++++++++++++++++
%vertex 11

200 0 t
0 0 m
ll
ass
ls
al
ll
ass
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
(11) -6 -5 fb
%+++++++++++++++++++++++++++++++++
%vertex 12

-400 -150 translate
0 0 m
ls
120 r
ls
120 r
ls
120 r
[10] 0 setdash
stroke
0 0 30 0 360 arc
stroke
[] 0 setdash
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
-5 30 5 30 1 4 5 arrow fill
120 r
-5 30 5 30 1 4 5 arrow fill
120 r
-5 30 5 30 1 4 5 arrow fill
120 r
0 0 m
(12) -6 -5 fb
%+++++++++++++++++++++++++++++++++++
%vertex 13

200 0 translate
0 0 m
ls
120 r
ls
120 r
ls
120 r
[10] 0 setdash
stroke
0 0 30 0 360 arc
stroke
[] 0 setdash
70 0 t
0 0 m
-60 r
lss
120 r
l
-60 r
-70 0 t
5 30 -5 30 1 4 5 arrow fill
120 r
5 30 -5 30 1 4 5 arrow fill
120 r
5 30 -5 30 1 4 5 arrow fill
120 r
0 0 m
(13) -6 -5 fb

(Fig. 13)190 -40 cb       %figure no

stroke
showpage

%-----------------------------
% Fig.14

%box1

180 600 t
0 0 moveto
45 r
el
135 r
iltr
-45 r
el
135 r
iltr
-45 r
el
135 r
iltr
-45 r
el
135 r
iltr
stroke
-90 r
%
-90 15 -20  sarrow
0 -35 15  sarrow
90 -70 -35  sarrow
180 -20 -70  sarrow

(2  (1)) 40 45 fb (  +)40 50 fb
(1  (2)) -115 45 fb(  -)-115 50 fb
(4  (1)) -115 -110 fb(  +)-115 -105 fb
(3  (1)) 40 -110 fb(  +)40 -105 fb

(2) -30 20 fs
(1) -80 -30 fs
(4) -30 -85 fs
(3) 23 -30 fs
((a))-35 -150 itb
stroke
%++++++++++++++++++++++++++++++++++
%box 2

300 0 t
0 0 moveto
45 r
el
135 r
ilt
-45 r
el
135 r
ilt
-45 r
el
135 r
ilt
-45 r
el
135 r
ilt
stroke
-90 r
%
-90 15 -20  sarrow
0 -35 15  sarrow
90 -70 -35  sarrow
180 -20 -70  sarrow

(2  (1)) 40 45 fb (  +)40 50 fb
(1  (2)) -115 45 fb(  -)-115 50 fb
(4  (1)) -115 -110 fb(  +)-115 -105 fb
(3  (1)) 40 -110 fb(  +)40 -105 fb

(2) -30 20 fs
(1) -80 -30 fs
(4) -30 -85 fs
(3) 23 -30 fs

((b))-35 -150 itb

%++++++++++++++++++++++++++
% vertex 1

-350 -300 t

0 0 m
ll
altr
lla
altr
lla
altr
closepath
60 r
-90 45 3 sarrow
(1) 50 -8 fs
120 r
-90 45 3 sarrow
(3) 50 -8 fs
120 r
-90 45 3 sarrow
(2) 50 -8 fs
60 r

70 0 t
0 0 m
60 r
la
-120 r
la
60 r
-70 0 t

(4)95 40 fb

(1) 95 -45 fb
(2) -45 -75 fb

(3) -45 65 fb
((c)) 15 -100 itb

%++++++++++++++++++++++++++++++
% vertex 2

300 0 t

0 0 m
ll
alt
lla
alt
lla
alt
closepath
60 r
-90 45 3 sarrow
(1) 50 -8 fs
120 r
-90 45 3 sarrow
(3) 50 -8 fs
120 r
-90 45 3 sarrow
(2) 50 -8 fs
60 r

70 0 t
0 0 m
60 r
la
-120 r
la
60 r
-70 0 t

(4)95 40 fb

(1) 95 -45 fb
(2) -45 -75 fb

(3) -45 65 fb

((d)) 15 -100 itb
(Fig. 14) -160 -220 cb      %figure no

stroke
showpage

%-------------------------------------------------
